Iterative methods for the delay Lyapunov equation with T-Sylvester preconditioning

The delay Lyapunov equation is an important matrix boundary-value problem which arises as an analogue of the Lyapunov equation in the study of time-delay systems $\dot{x}(t) = A_0x(t)+A_1x(t-\tau)+B_0u(t)$. We propose a new algorithm for the solution of the delay Lyapunov equation. Our method is based on the fact that the delay Lyapunov equation can be expressed as a linear system of equations, whose unknown is the value $U(\tau/2)\in\mathbb{R}^{n\times n}$, i.e., the delay Lyapunov matrix at time $\tau/2$. This linear matrix equation with $n^2$ unknowns is solved by adapting a preconditioned iterative method such as GMRES. The action of the $n^2\times n^2$ matrix associated to this linear system can be computed by solving a coupled matrix initial-value problem. A preconditioner for the iterative method is proposed based on solving a T-Sylvester equation $MX+X^TN=C$, for which there are methods available in the literature. We prove that the preconditioner is effective under certain assumptions. The efficiency of the approach is illustrated by applying it to a time-delay system stemmingfrom the discretization of a partial differential equation with delay. Approximate solutions to this problem can be obtained for problems of size up to $n\approx 1000$, i.e., a linear system with $n^2\approx 10^6$ unknowns, a dimension which is outside of the capabilities of the other existing methods for the delay Lyapunov equation.

==> gfx/convergence_fig1.tex <==
\tikzsetnextfilename{myfig1} % name for the temporary generated file by tikz externalization in gfx_tmp (see preamble)
\begin{tikzpicture}
\begin{semilogyaxis}%
[width=5.5cm,% 6cm normally enough space to use as two subfigures
 height=5cm,% 6cm normally enough space to use as two subfigures 
 xlabel={$k$},%
 ylabel={$\|v_k-v_*\|$},%
 % y label style={yshift=-3pt},% y label too close to axis?
 % xtick=data, ytick=data, % if you want data to determine ticks
 xmin=0,xmax=30,%
 ymin=1e-16,ymax=1e2,%
 y tick label style={text width=\widthof{$10^{-10}$}}, %align the y-ticks to the ``left''
 xtick={0,5,10,...,30},%
 ytick={1e-16,1e-14,1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1,1e2},
 legend entries={${\rm TOL}_0=10^{-6}$,${\rm TOL}_0=10^{-8}$,${\rm TOL}_0=10^{-10}$},%
 %legend pos=north west, legend style={draw,cells={anchor=west},row sep=-3pt},%
 legend pos=outer north east, %legend style={draw=none,fill=white,cells={anchor=west},row sep=-2pt,font=0.1},%
 mark repeat={3},% skip drawing the mark every X timme
 grid,
 domain=0:100,
 %clip mode=individual,% ?
]
%\addplot[blue,solid] table[x index=0,y index=1]{gfx/convergence_semilogy5.txt};
%\addplot[blue,dashed] table[x index=0,y index=1]{gfx/convergence_semilogy4.txt};
%\addplot[blue,dashdotted] table[x index=0,y index=1]{gfx/convergence_semilogy3.txt};
\addplot[black, solid,mark=none, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/convergence_hist_i3_1.txt};
\addplot[blue, dashed, mark=none,mark options={solid,scale=1},mark repeat={1}] table[x index=0,y index=1]{gfx/convergence_hist_i2_1.txt};
\addplot[red, dashdotted, mark=nonte,mark options={solid,scale=1},mark repeat={1}] table[x index=0,y index=1]{gfx/convergence_hist_i1_1.txt};
\end{semilogyaxis}
\end{tikzpicture}


==> gfx/experiment_large2_convergence.tex <==
\tikzsetnextfilename{experiment_large2_convergence} % name for the temporary generated file by tikz externalization in gfx_tmp (see preamble)
\begin{tikzpicture}
\begin{semilogyaxis}%
[width=7.5cm,% 6cm normally enough space to use as two subfigures
 height=5.88cm,% 6cm normally enough space to use as two subfigures 
 xlabel={Iteration $k$},%
 ylabel={Residual norm estimate},%
 % y label style={yshift=-3pt},% y label too close to axis?
 % xtick=data, ytick=data, % if you want data to determine ticks
 xmin=0,xmax=20,%
 ymin=1e-12,ymax=1e2,%
 y tick label style={text width=\widthof{$10^{-10}$}}, %align the y-ticks to the ``left''
 xtick={0,2,4,...,20},%
 %ytick={1e-16,1e-14,1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1,1e2},
  ytick={1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1,1e2},
 legend entries={
BiCGStab,
GMRES
},%
 %legend pos=north west, legend style={draw,cells={anchor=west},row sep=-3pt},%
 legend pos=outer north east, %legend style={draw=none,fill=white,cells={anchor=west},row sep=-2pt,font=0.1},%
 %mark repeat={3},% skip drawing the mark every X timme
 legend cell align=left,
 grid,
 domain=0:100,
 %clip mode=individual,% ?
]
%\addplot[blue,solid] table[x index=0,y index=1]{gfx/convergence_semilogy5.txt};
%\addplot[blue,dashed] table[x index=0,y index=1]{gfx/convergence_semilogy4.txt};
%\addplot[blue,dashdotted] table[x index=0,y index=1]{gfx/convergence_semilogy3.txt};
%% BICGSTAB
\addplot[black, solid,mark=none, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_large2_convergence1.txt};
%% GMRES
\addplot[red, dashed,mark=none, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_large2_convergence2.txt};
\end{semilogyaxis}
\end{tikzpicture}


==> gfx/experiment_small_convergence.tex <==
\tikzsetnextfilename{experiment_small_convergence} % name for the temporary generated file by tikz externalization in gfx_tmp (see preamble)
\begin{tikzpicture}
\begin{semilogyaxis}%
[width=7.5cm,% 6cm normally enough space to use as two subfigures
 height=5.88cm,% 6cm normally enough space to use as two subfigures 
 xlabel={Iteration $k$},%
 ylabel={absolute error $\|X-\tilde{X}\|_F$},%
 % y label style={yshift=-3pt},% y label too close to axis?
 % xtick=data, ytick=data, % if you want data to determine ticks
 xmin=0,xmax=16,%
 ymin=1e-14,ymax=1e2,%
 y tick label style={text width=\widthof{$10^{-10}$}}, %align the y-ticks to the ``left''
 xtick={0,2,4,...,16},%
 ytick={1e-14,1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1,1e2},
 legend entries={
BiCGStab $\|A_1\|=10^{-3}$, 
BiCGStab $\|A_1\|=10^{-2}$, 
BiCGStab $\|A_1\|=10^{-1}$, 
BiCGStab $\|A_1\|=10^0$, 
BiCGStab $\|A_1\|=10^1$, 
GMRES $\|A_1\|=10^{-3}$, 
GMRES $\|A_1\|=10^{-2}$, 
GMRES $\|A_1\|=10^{-1}$, 
GMRES $\|A_1\|=10^0$, 
GMRES $\|A_1\|=10^1$, 
inexact GMRES $\|A_1\|=10^{-3}$, 
inexact GMRES $\|A_1\|=10^{-2}$, 
inexact GMRES $\|A_1\|=10^{-1}$, 
inexact GMRES $\|A_1\|=10^0$, 
inexact GMRES $\|A_1\|=10^1$, 
},%
 %legend pos=north west, legend style={draw,cells={anchor=west},row sep=-3pt},%
 legend pos=outer north east, %legend style={draw=none,fill=white,cells={anchor=west},row sep=-2pt,font=0.1},%
 %mark repeat={3},% skip drawing the mark every X timme
 legend cell align=left,
 grid,
 domain=0:100,
 %clip mode=individual,% ?
]
%\addplot[blue,solid] table[x index=0,y index=1]{gfx/convergence_semilogy5.txt};
%\addplot[blue,dashed] table[x index=0,y index=1]{gfx/convergence_semilogy4.txt};
%\addplot[blue,dashdotted] table[x index=0,y index=1]{gfx/convergence_semilogy3.txt};
%% BICGSTAB
\addplot[black, solid,mark=x, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence15.txt};
\addplot[black, solid,mark=o, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence12.txt};
\addplot[black, solid,mark=square, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence9.txt};
\addplot[black, solid,mark=diamond, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence6.txt};
\addplot[black, solid,mark=*, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence3.txt};
%% GMRES
\addplot[red, dashed,mark=x, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence14.txt};
\addplot[red, dashed,mark=o, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence11.txt};
\addplot[red, dashed,mark=square, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence8.txt};
\addplot[red, dashed,mark=diamond, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence5.txt};
\addplot[red, dashed,mark=*, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence2.txt};
%% inexact GMRES
\addplot[blue, dotted,mark=x, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence13.txt};
\addplot[blue, dotted,mark=o, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence10.txt};
\addplot[blue, dotted,mark=square, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence7.txt};
\addplot[blue, dotted,mark=diamond, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence4.txt};
\addplot[blue, dotted,mark=*, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence1.txt};


\end{semilogyaxis}
\end{tikzpicture}


==> gfx/experiment_small_distances.tex <==
\tikzsetnextfilename{experiment_small_norms} % name for the temporary generated file by tikz externalization in gfx_tmp (see preamble)
\begin{tikzpicture}
\begin{loglogaxis}%
[width=6cm,% 6cm normally enough space to use as two subfigures
 height=5.88cm,% 6cm normally enough space to use as two subfigures 
 ylabel={$\max \abs{\lambda-1}$},%
 xlabel={$\|A_1\|$},%
 % y label style={yshift=-3pt},% y label too close to axis?
 % xtick=data, ytick=data, % if you want data to determine ticks
 ymin=1e-6,ymax=1e6,%
 xmin=1e-5,xmax=1e2,%
 y tick label style={text width=\widthof{$10^{-}$}}, %align the y-ticks to the ``left''
 xtick={1e-4,1e-2,1e0,1e2},%
 ytick={1e-6,1e-4,1e-2,1e0,1e2,1e4,1e6},
% legend entries={},%
 %legend pos=north west, legend style={draw,cells={anchor=west},row sep=-3pt},%
 legend pos=outer north east, %legend style={draw=none,fill=white,cells={anchor=west},row sep=-2pt,font=0.1},%
 %mark repeat={3},% skip drawing the mark every X timme
 legend cell align=left,
 grid,
 domain=0:100,
 %clip mode=individual,% ?
]
\addplot[black, solid,mark=none, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/precond_visualization1.txt};
\end{loglogaxis}
\end{tikzpicture}


==> gfx/experiment_small_eigvals.tex <==
\tikzsetnextfilename{experiment_small_eigvals1} % name for the temporary generated file by tikz externalization in gfx_tmp (see preamble)
\newcommand{\xlab}{}%$\operatorname{Re} \lambda(\tilde{L}_c^{-1}L_c)$}
\newcommand{\ylab}{}
\newcommand{\myscale}{0.85}
\begin{tikzpicture}[scale=\myscale, every node/.style={transform shape}]
\begin{axis}%
[width=3cm,% 6cm normally enough space to use as two subfigures
 height=3cm,% 6cm normally enough space to use as two subfigures 
 xlabel={\xlab},%
 ylabel={\ylab},
 %yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=1}, 
 xticklabel style={/pgf/number format/precision=5},
 xmin=0.99988, xmax=1.00012, 
 xtick={0.9999,1,1.0001},
 % y label style={yshift=-3pt},% y label too close to axis?
 % xtick=data, ytick=data, % if you want data to determine ticks
% xmin=0,xmax=16,%
% ymin=1e-16,ymax=1e2,%
% y tick label style={text width=\widthof{$10^{-10}$}}, %align the y-ticks to the ``left''
% xtick={0,2,4,...,16},%
% ytick={1e-16,1e-14,1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1,1e2},
% legend entries={
%},%
% %legend pos=north west, legend style={draw,cells={anchor=west},row sep=-3pt},%
% legend pos=outer north east, %legend style={draw=none,fill=white,cells={anchor=west},row sep=-2pt,font=0.1},%
% %mark repeat={3},% skip drawing the mark every X timme
% legend cell align=left,
% grid,
% domain=0:100,
 %clip mode=individual,% ?
]
\addplot[black,only marks, mark=x, mark options={solid,scale=1}] table[x index=0,y index=1]     {gfx/precond_visualization_eigvals5.txt};
\end{axis}
\end{tikzpicture}
\tikzsetnextfilename{experiment_small_eigvals2}
\begin{tikzpicture}[scale=\myscale, every node/.style={transform shape}]
\begin{axis}%
[width=3cm,% 6cm normally enough space to use as two subfigures
 height=3cm,% 6cm normally enough space to use as two subfigures 
 xlabel={\xlab},%
 ylabel={\ylab},
 xmin=0.993, xmax=1.007,
 xtick={0.995,1.00,1.005},%
 xticklabel style={/pgf/number format/precision=5},
 % y label style={yshift=-3pt},% y label too close to axis?
 % xtick=data, ytick=data, % if you want data to determine ticks
% xmin=0,xmax=16,%
% ymin=1e-16,ymax=1e2,%
% y tick label style={text width=\widthof{$10^{-10}$}}, %align the y-ticks to the ``left''
% xtick={0,2,4,...,16},%
% ytick={1e-16,1e-14,1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1,1e2},
% legend entries={
%},%
% %legend pos=north west, legend style={draw,cells={anchor=west},row sep=-3pt},%
% legend pos=outer north east, %legend style={draw=none,fill=white,cells={anchor=west},row sep=-2pt,font=0.1},%
% %mark repeat={3},% skip drawing the mark every X timme
% legend cell align=left,
% grid,
% domain=0:100,
 %clip mode=individual,% ?
]
\addplot[black,only marks, mark=o, mark options={solid,scale=1}] table[x index=0,y index=1]     {gfx/precond_visualization_eigvals4.txt};
\end{axis}
\end{tikzpicture}
\tikzsetnextfilename{experiment_small_eigvals3}
\begin{tikzpicture}[scale=\myscale, every node/.style={transform shape}]
\begin{axis}%
[width=3cm,% 6cm normally enough space to use as two subfigures
 height=3cm,% 6cm normally enough space to use as two subfigures 
 xlabel={\xlab},%
 ylabel={\ylab},
 xmin=0.93, xmax=1.08,
 xtick={0.95,1.00,1.05},%
 %ymin=-1300,ymax=1300,
 %/pgf/number format/precision=5
 % y label style={yshift=-3pt},% y label too close to axis?
 % xtick=data, ytick=data, % if you want data to determine ticks
% xmin=0,xmax=16,%
% ymin=1e-16,ymax=1e2,%
% y tick label style={text width=\widthof{$10^{-10}$}}, %align the y-ticks to the ``left''
% xtick={0,2,4,...,16},%
% ytick={1e-16,1e-14,1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1,1e2},
% legend entries={
%},%
% %legend pos=north west, legend style={draw,cells={anchor=west},row sep=-3pt},%
% legend pos=outer north east, %legend style={draw=none,fill=white,cells={anchor=west},row sep=-2pt,font=0.1},%
% %mark repeat={3},% skip drawing the mark every X timme
% legend cell align=left,
% grid,
% domain=0:100,
 %clip mode=individual,% ?
]
\addplot[black,only marks, mark=square, mark options={solid,scale=1}] table[x index=0,y index=1]     {gfx/precond_visualization_eigvals3.txt};
\end{axis}
\end{tikzpicture}
\tikzsetnextfilename{experiment_small_eigvals4}
\begin{tikzpicture}[scale=\myscale, every node/.style={transform shape}]
\begin{axis}%
[width=3cm,% 6cm normally enough space to use as two subfigures
 height=3cm,% 6cm normally enough space to use as two subfigures 
 xlabel={\xlab},%
 ylabel={\ylab},
 xmin=0, xmax=3,
 % ymin=-1300,ymax=1300,
 % y label style={yshift=-3pt},% y label too close to axis?
 % xtick=data, ytick=data, % if you want data to determine ticks
% xmin=0,xmax=16,%
% ymin=1e-16,ymax=1e2,%
% y tick label style={text width=\widthof{$10^{-10}$}}, %align the y-ticks to the ``left''
% xtick={0,2,4,...,16},%
% ytick={1e-16,1e-14,1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1,1e2},
% legend entries={
%},%
% %legend pos=north west, legend style={draw,cells={anchor=west},row sep=-3pt},%
% legend pos=outer north east, %legend style={draw=none,fill=white,cells={anchor=west},row sep=-2pt,font=0.1},%
% %mark repeat={3},% skip drawing the mark every X timme
% legend cell align=left,
% grid,
% domain=0:100,
 %clip mode=individual,% ?
]
\addplot[black,only marks, mark=diamond, mark options={solid,scale=1}] table[x index=0,y index=1]     {gfx/precond_visualization_eigvals2.txt};
\end{axis}
\end{tikzpicture}
\tikzsetnextfilename{experiment_small_eigvals5}
\begin{tikzpicture}[scale=\myscale, every node/.style={transform shape}]
\begin{axis}%
[width=3cm,% 6cm normally enough space to use as two subfigures
 height=3cm,% 6cm normally enough space to use as two subfigures 
 xlabel={\xlab},%
 ylabel={\ylab},
% scaled x ticks = true,
% xticklabel style={
%        /pgf/number format/.cd,sci,precision=3,
% },
% yticklabel style={
%        /pgf/number format/sci,precision=3,
% },
 % y label style={yshift=-3pt},% y label too close to axis?
 % xtick=data, ytick=data, % if you want data to determine ticks
 xmin=-1000, xmax=1000,
 ymin=-1300,ymax=1300,
 xtick={-1000,0,1000},%
 % xmin=0.5, xmax=1.5,%
 % ymin=-1.0, ymax=1.0,
% ymin=1e-16,ymax=1e2,%
% y tick label style={text width=\widthof{$10^{-10}$}}, %align the y-ticks to the ``left''
% xtick={0,2,4,...,16},%
% ytick={1e-16,1e-14,1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1,1e2},
% legend entries={
%},%
% %legend pos=north west, legend style={draw,cells={anchor=west},row sep=-3pt},%
% legend pos=outer north east, %legend style={draw=none,fill=white,cells={anchor=west},row sep=-2pt,font=0.1},%
% %mark repeat={3},% skip drawing the mark every X timme
% legend cell align=left,
% grid,
% domain=0:100,
 %clip mode=individual,% ?
]
\addplot[black,only marks, mark=*, mark options={solid,scale=1}] table[x index=0,y index=1]     {gfx/precond_visualization_eigvals1.txt};
\end{axis}
\end{tikzpicture}


==> gfx/experiment_small_norms.tex <==
\tikzsetnextfilename{experiment_small_norms} % name for the temporary generated file by tikz externalization in gfx_tmp (see preamble)
\begin{tikzpicture}
\begin{loglogaxis}%
[width=6cm,% 6cm normally enough space to use as two subfigures
 height=5.88cm,% 6cm normally enough space to use as two subfigures 
 ylabel={$\underset{X\in\CC^{n\times n}}{\max}\frac{\|\tilde{L}_c^{-1}(L_c(X))-X\|_F}{\|X\|_F}$},%
 xlabel={$\|A_1\|$},%
 % y label style={yshift=-3pt},% y label too close to axis?
 % xtick=data, ytick=data, % if you want data to determine ticks
 ymin=1e-6,ymax=1e6,%
 xmin=1e-5,xmax=1e2,%
 y tick label style={text width=\widthof{$10^{-}$}}, %align the y-ticks to the ``left''
 xtick={1e-4,1e-2,1e0,1e2},%
 ytick={1e-6,1e-4,1e-2,1e0,1e2,1e4,1e6},
% legend entries={},%
 %legend pos=north west, legend style={draw,cells={anchor=west},row sep=-3pt},%
 legend pos=outer north east, %legend style={draw=none,fill=white,cells={anchor=west},row sep=-2pt,font=0.1},%
 %mark repeat={3},% skip drawing the mark every X timme
 legend cell align=left,
 grid,
 domain=0:100,
 %clip mode=individual,% ?
]
\addplot[black, solid,mark=none, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/precond_visualization2.txt};
\end{loglogaxis}
\end{tikzpicture}


==> gfx/myfig1.tex <==
\tikzsetnextfilename{myfig1} % name for the temporary generated file by tikz externalization in gfx_tmp (see preamble)
\begin{tikzpicture}
\begin{axis}%
[width=6cm,% 6cm normally enough space to use as two subfigures
 xlabel={Iteration count},%
 ylabel={Value},%
 % y label style={yshift=-3pt},% y label too close to axis?
 % xtick=data, ytick=data, % if you want data to determine ticks
 xmin=0,xmax=100,%
 ymin=0,ymax=101,%
 %y tick label style={text width=\widthof{$10$}}, %align the y-ticks to the ``left''
 xtick={0,10,...,100},%
 ytick={0,10,...,100},%
 legend entries={aaa,,,,,bb},%
 legend pos=north west, legend style={draw,cells={anchor=west},row sep=-3pt},%
% legend pos=north east, legend style={draw=none,fill=white,cells={anchor=west},row sep=-2pt,font=0.1},%
 mark repeat={3},% skip drawing the mark every X timme
 %grid,
 %clip mode=individual,% ?
]
\foreach \i in {1,...,5} % add several plots as columns in data
 \addplot[densely dotted,mark=+,mark options={solid,scale=0.5}] table[x index=0,y index=\i]{gfx/mydata1.txt};
%\foreach \i in {1,...,5} % add several plots as columns in data
 \addplot[red,solid,mark=-,mark options={solid,scale=0.5}] table[x index=1,y index=0]{gfx/mydata1.txt};
\foreach \i in {30,40,...,100}{ % manual adding of plot data
  \addplot[blue, dashed] coordinates {
    (\i,0)
    (\i,100)  % vertical lines
  };
}
\end{axis}
\end{tikzpicture}%\vspace{-5pt}


==> gfx/pdevariantconv.tex <==
\tikzsetnextfilename{experiment_small_convergence} % name for the temporary generated file by tikz externalization in gfx_tmp (see preamble)
\begin{tikzpicture}
\begin{semilogyaxis}%
[width=7.5cm,% 6cm normally enough space to use as two subfigures
 height=5.88cm,% 6cm normally enough space to use as two subfigures 
 xlabel={Iteration $k$},%
 ylabel={Residual norm},%
 % y label style={yshift=-3pt},% y label too close to axis?
 % xtick=data, ytick=data, % if you want data to determine ticks
 xmin=0,xmax=16,%
 ymin=1e-10,ymax=1e0,%
 y tick label style={text width=\widthof{$10^{-10}$}}, %align the y-ticks to the ``left''
 xtick={0,2,4,...,16},%
 ytick={1e-14,1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1,1e2},
 legend entries={
$f_0=0.5$,
$f_0=5$
},%
 %legend pos=north west, legend style={draw,cells={anchor=west},row sep=-3pt},%
 legend pos=outer north east, %legend style={draw=none,fill=white,cells={anchor=west},row sep=-2pt,font=0.1},%
 %mark repeat={3},% skip drawing the mark every X timme
 legend cell align=left,
 grid,
 domain=0:100,
 %clip mode=individual,% ?
]
%\addplot[blue,solid] table[x index=0,y index=1]{gfx/convergence_semilogy5.txt};
%\addplot[blue,dashed] table[x index=0,y index=1]{gfx/convergence_semilogy4.txt};
%\addplot[blue,dashdotted] table[x index=0,y index=1]{gfx/convergence_semilogy3.txt};
%% BICGSTAB
\addplot[black, solid,mark=x, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/pdevariantconv1.txt};
\addplot[black, solid,mark=o, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/pdevariantconv2.txt};
%\addplot[black, solid,mark=square, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence9.txt};
%\addplot[black, solid,mark=diamond, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence6.txt};
%\addplot[black, solid,mark=*, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence3.txt};
%% GMRES
%\addplot[red, dashed,mark=x, mark options={solid,scale=1}] table[x index=0,y index=1]{gfx/experiment_small_convergence14.txt};


\end{semilogyaxis}
\end{tikzpicture}

